On a Class of Dynamical Poisson-Voronoi Tessellations

Consider a dynamical network model featuring mobile stations on the Euclidean plane. The initial locations of the stations are given by a homogeneous Poisson point process. The stations are all moving at a constant speed and in a random direction. Consider fixed users located in the Euclidean plane, which are served by the mobile stations. Each user stays connected to the nearest station at any given point of time. Since the stations are moving, a user disconnects and connects with different stations over time, by always selecting which ever station is the closest. This gives rise to a dynamical version of the Poisson-Voronoi tessellation. The focus of this paper is on the sequence of ``handover'' events of a typical user, which are the epochs when its association changes. This defines a point process on the time-axis, the ``handover point process''. We show that this point process is stationary and we determine its main properties, in particular its intensity and the joint distribution of its inter-event times. We also analyze the handover Palm distributions of several variables of practical interest. This includes the distance to the closest mobile stations and the point process of all other mobile stations at handover epochs. The analysis is conducted both in the single-speed and in the multi-speed scenarios. Closed form expressions are obtained in both cases. It leads to the identification of the three dimensional state variables that ``Markovize'' the association dynamics. The analysis is based on a specific system of non-compact particles. The motivations are in the modeling of low or medium orbit satellite wireless communication networks. The model studied here is a planar ``caricature'' of this problem, which is initially defined on the sphere.

==> Input-Structure.tex <==
One of the main goals of this article is to formally define the handover point process, as well as to determine its geometric and statistical properties aligned with the motivations provided in the preceding sections. We give a formal construction of the handover point process for the single-speed case in Subsection~\ref{subsection:FC-HPP}. This construction allows us to prove the stationarity of the handover point process based on a specific non-compact particle system, described in Subsection~\ref{subsection:BPPss}. Using this construction we derive our main result about the intensity of the handover point process in Theorem~\ref{theorem:handover_freq1}. 

Informally, this is based on the {\em distance function} (defined in (\ref{eq:bird2a})) for each of the mobile stations, measuring the distance from the user. For each station, the distance function gives rise to an infinite closed subset of the Euclidean plane. Each of these closed sets, which we call {\em radial birds} are non-compact particles, which are branches of hyperbolas described in Section~\ref{sec-Palm_handover}. Our analysis is based on the Poisson point process on $\mathbb H^+$, called as the head point process and denoted as $\Hcal$, given by the collection of all hyperbola vertices or equivalently radial bird heads, see Subsection~\ref{subsection:HPP}. The intersections of certain pairs of radial birds satisfying an ``empty half-ball" condition (or ``empty half-ellipse" condition for speed $v\neq 1$) allows us to define the handover point process $\Vcal$, see Lemma~\ref{lem:semicircle}. 

We will need to properly define the Palm measure with respect to the handover point process, informally defined as, $\P^0_\Vcal(\, \cdot\,):=\P_\Vcal(\, \cdot\, |\text{ a handover at time } 0)$.\label{notation:PalmPsi} The formal construction of this handover Palm probability measure is the main objective of Section~\ref{sec-HOdist}. 
An important mathematical tool of the paper lies in derivation of this Palm measure in terms of the mass transport principle in  Theorem~\ref{theorem:Palm-Vcal}. 
This is instrumental in characterizing the handover Palm distribution of several geometric features of interest, as described in Section~\ref{sec-Palm_handover} and Section~\ref{sec-HOdist}.
The first application of this is  the handover Palm distribution of inter-handover time, denoted by $T$, in Theorem~\ref{theorem:T-Palm} in Subsection~\ref{subsection:distT1}.
This also includes in particular the handover Palm distribution of the distance to the two stations involved in a handover (Subsection~\ref{subsection:typHO}), and that of the distance point process of other stations at that time (Subsection~\ref{subsection:typT}).

The tools developed in this work also allow us to devise a Markov chain in $(\R^+)^3$ w.r.t. which the handover local characteristics are factors and the state of which is sufficient to predict essential information about the next handover. The reader should refer to Section~\ref{sec-MC1} for more details. This opens up a natural way to prove further structural properties of the handover process including a central limit theorem, the law of large numbers or even large deviations as properties of the Markov chain mentioned above.

Our result about the handover frequency in the two-speed case is presented in Theorem~\ref{theorem:HO2speed-main} in Section~\ref{sec-multi_speed}. This can be considered as the preparation for further properties of the multi-speed case in Theorem~\ref{thm:HOnspeed}. The distribution of inter-handover time under the Palm probability of handover is evaluated in Theorem~\ref{theorem:T-Palm-MS} and Theorem~\ref{theorem:T-Palm-MSn}, for the two-speed and the multi-speed setting. These results are inspired from the same result in the single-speed case. Because of the presence of slower and faster stations in the system, it happens that the faster stations serve the user for a very short period of time. On the other hand, the faster ones do not let the slower ones stay as the serving station for very long. For these reasons, it will be essential to augment our analysis with the extra information about the type of handover which is seen. Our main result in the two-speed case (Theorem~\ref{theorem:T-Palm-MS}) about the handover Palm probability distribution of inter-handover time captures all possible intricacies of the multi-type settings.

The intricacies envisioned here due to the multiple types of stations still allow for a Markov chain representation of the dynamics. This not only allows one to predict the information about the next handover given the Markov state like in the single-speed case, but also to predict the type of the next serving base station, for example: handover from slow to slow, slow to fast, fast to fast stations and vice-versa. More details can be found in Section~\ref{sec-MC2}. 


In the following, we briefly provide a structure and summary of the article by considering Figure~\ref{figure:BPP-MPN} and Figure~\ref{figure:BPP-MPN2} as guiding line, while also indicating the key geometric objects of interest in the single-speed and the two-speed case, respectively.
%
\begin{figure}[ht!]
    \centering
\begin{tikzpicture}[scale=1.2,every node/.style={scale=0.8}]
\pgftransformxscale{0.98}  % Scale x by 1
    \pgftransformyscale{0.92}    % Scale y by 1
    \draw[thick,<->] (-5.2, 0) -- (6.2, 0) node[right] {$t$};
    \draw[->] (-5.1, 0.5) -- (-5.1, 1.6) node[above] {$h$};
    %first responsible bird
    \draw[domain=-5:-0.8, smooth] plot (\x, {(\x*\x+10.4*\x+5.2^2+0.65^2)^0.5});
    \draw[domain=-5:-4,blue,very thick] plot (\x, {(\x*\x+10.4*\x+5.2^2+0.65^2)^0.5});
    %\draw[](-5.2,0.65) node{$\bullet$};
    %
    \draw[domain=-3.3:4.9, smooth] plot (\x, {(\x*\x-1.2*\x+0.6^2+1.9^2)^0.5});
    %\draw[](0.6,1.9) node{$\bullet$};
    \fill[magenta] (0.6,1.9) circle (2.5pt);
    %
    \draw[domain=-5:1.5, smooth] plot (\x, {(\x*\x+6*\x+3^2+0.9^2)^0.5});
    \draw[domain=-4:-2.05,blue,very thick] plot (\x, {(\x*\x+6*\x+3^2+0.9^2)^0.5});
    \draw[](-3,0.9) node{$\bullet$};
    \fill[blue] (-3,0.9) circle (2.5pt);
    \draw[red,dashed,thick] (-3,-0.6) -- (-3,0.9);
    %
    %\draw[blue](2.5,1.1) node{$\bullet$};
    %
    \draw[domain=-3.2:5.6, smooth] plot (\x, {(\x*\x-2*\x+2)^0.5});
    \draw[](0.95,1) node{$\bullet$};
    \fill[blue] (0.95,1) circle (2.5pt);
    \draw[domain=-0.35:2.12,blue,very thick] plot (\x, {(\x*\x-2*\x+2)^0.5});
    \draw[red,dashed,thick] (0.95,-0.6) -- (0.95,1);
    %
    \draw[domain=-5:3, smooth] plot (\x, {(\x*\x+3*\x+1.5^2+1.2^2)^0.5});
    \draw[](-1.5,1.2) node{$\bullet$};
    \fill[blue] (-1.5,1.2) circle (2.5pt);
    \draw[domain=-2.05:-0.35,blue,very thick] plot (\x, {(\x*\x+3*\x+1.5^2+1.2^2)^0.5});    \draw[red,dashed,thick] (-1.5,-0.6) -- (-1.5,1.2);
    %
    \draw[domain=-1.3:6, smooth] plot (\x, {(\x*\x-6*\x+3^2+1.2^2)^0.5});
    \draw[](3,1.2) node{$\bullet$};
    \fill[blue] (3,1.2) circle (2.5pt);
    \draw[domain=2.12:3.4,blue,very thick] plot (\x, {(\x*\x-6*\x+3^2+1.2^2)^0.5});
    \draw[red,dashed,thick] (3,-0.6) -- (3,1.2);
    %
    \draw[domain=0:6, smooth] plot (\x, {(\x*\x-8.6*\x+4.3^2+0.9^2)^0.5});
    \draw[](4.3,0.9) node{$\bullet$};
    \fill[blue] (4.3,0.9) circle (2.5pt);
\draw[domain=3.4:5.3,blue,very thick] plot (\x, {(\x*\x-8.6*\x+4.3^2+0.9^2)^0.5});
    \draw[red,dashed,thick] (4.3,-0.6) -- (4.3,0.9);
    %
    %\draw[](4.7,1.2) node{$\bullet$};
    \draw[domain=0.4:6, smooth] plot (\x, {(\x*\x-9.4*\x+4.7^2+1.2^2)^0.5});
    \fill[magenta] (4.7,1.2) circle (2.5pt);
    \draw[domain=5.3:6,blue,very thick] plot (\x, {(\x*\x-9.4*\x+4.7^2+1.2^2)^0.5});
    \draw[red,dashed,thick] (4.7,-0.6) -- (4.7,1.2);
    %
    \draw[domain=-5:1, smooth] plot (\x, {(\x*\x+6.4*\x+3.2^2+1.8^2)^0.5});
    \draw[](-3.2,1.8) node{$\bullet$};
    \fill[magenta] (-3.2,1.8) circle (2.5pt);
%handover distance
\draw[blue,dashed] (-4, 0) -- (-4, 1.4);
\draw[blue,dashed] (-2.04,0) -- (-2.04,1.35);
\draw[blue,dashed] (2.13,0) -- (2.13,1.52);
\draw[blue,dashed] (3.41,0) -- (3.41,1.3);
\draw[blue,dashed] (5.3,0) -- (5.3,1.45);
%
\draw[blue,thick] (-0.34,0) -- (-0.34,4.5);
\draw[blue,thick,dashed, <->] (-0.5,0)--(-0.5,1.65);
\node[blue,rotate=90, anchor=south, font=\tiny] at (-0.75,0.65) {Nakagami};
\node[blue,rotate=90, anchor=south, font=\tiny] at (-0.5,0.65) {$\left(\frac{3}{2}, \frac{3}{2\la\pi}\right)$};
\node[rotate=90, anchor=south, font=\small] at (-0.35,3) {Poisson};
%\draw[] (-0.34,1.65) node {$\bullet$};
\draw[] (-0.34,2.12) node {$\bullet$};
\draw[] (-0.34,2.8) node {$\bullet$};
\draw[] (-0.34,3.52) node {$\bullet$};
\draw[] (-0.34,3.37) node {$\bullet$};
%
\draw[teal,thick] (0.95,0) -- (0.95,4.5);
\draw[teal,thick,dashed, <->] (0.7,0)--(0.7,1);
\node[teal,rotate=90, anchor=south, font=\tiny] at (0.45,0.6) {Nakagami};
\node[teal,rotate=90, anchor=south, font=\tiny] at (0.7,0.6) {$\left(\frac{1}{2}, \frac{1}{2\la\pi}\right)$};
\node[rotate=90, anchor=south, font=\small] at (0.9,3) {Poisson};
\draw[] (0.95,1.93) node {$\bullet$};
\draw[] (0.95,2.35) node {$\bullet$};
\draw[] (0.95,2.75) node {$\bullet$};
\draw[] (0.95,3.45) node {$\bullet$};
\draw[] (0.95,3.9) node {$\bullet$};
\draw[] (0.95,4.05) node {$\bullet$};
%
\draw[magenta,thick] (1.8,0) -- (1.8,4.5);
\draw[magenta,thick,dashed, <->] (1.65,0)--(1.65,1.3);
\node[magenta,rotate=90, anchor=south, font=\tiny] at (1.4,0.55) {Rayleigh};
\node[magenta,rotate=90, anchor=south, font=\tiny] at (1.65,0.6) {$(2\la\pi)^{-\half}$};
\node[rotate=90, anchor=south, font=\small] at (1.7,3) {Poisson};
\draw[] (1.8,1.28) node {$\bullet$};
\draw[] (1.8,1.7) node {$\bullet$};
\draw[] (1.8,2.25) node {$\bullet$};
\draw[] (1.8,2.65) node {$\bullet$};
\draw[] (1.8,3.12) node {$\bullet$};
\draw[] (1.8,3.5) node {$\bullet$};
%inter-handover time
\draw[olive,thick, ->] (-5, -0.15) -- (-4.04, -0.15);
\draw[olive,thick, <->] (-3.96, -0.15) -- (-2.08, -0.15);
\draw[olive,thick, <->] (-2, -0.15)--(-0.38,-0.15);
\draw[olive,thick, <->] (-0.3, -0.15)--(2.09,-0.15);
\draw[olive,thick, <->] (2.17, -0.15)--(3.37,-0.15);
\draw[olive,thick, <->] (3.45,-0.15)--(5.26, -0.15);
\draw[olive,thick, <-] (5.34, -0.15) -- (6, -0.15);
%Markov
\draw[red,dashed,thick,->] (-5, -0.5) -- (-3.05, -0.5);
\draw[red,thick] (-3.08, -0.35) -- (-3.08,0.8);
\draw[red,thick] (-5, -0.35) -- (-3.08,-0.35);
\draw[red,->] (-5,-0.7) arc (-170:-12:0.97);
%
\draw[red,thick,<->] (-2.94,-0.5) -- (-1.53, -0.5);
\draw[red,thick] (-2.92,-0.35) -- (-2.92,0.8);
\draw[red,thick] (-2.92,-0.35) -- (-1.59,-0.35);
\draw[red,thick] (-1.59,-0.35) -- (-1.59,1.08);
\draw[red,->] (-3,-0.7) arc (-170:-12:0.73);
%
\draw[red,thick,<->] (-1.46,-0.5)--(0.93,-0.5);
\draw[red,thick] (-1.4,-0.35) -- (-1.4,1.08);
\draw[red,thick] (-1.4,-0.35) -- (0.85,-0.35);
\draw[red,thick] (0.85,-0.35) -- (0.85,0.9);
\draw[red,->] (-1.5,-0.7) arc (-170:-12:1.25);
%
\draw[red,thick,<->] (1,-0.5)--(2.96,-0.5);
\draw[red,thick] (1.05,-0.35) -- (1.05,0.9);
\draw[red,thick] (1.05,-0.35) -- (2.9,-0.35);
\draw[red,thick] (2.9,-0.35) -- (2.9,1.1);
\draw[red,->] (0.95,-0.7) arc (-170:-12:1);
%
\draw[red,thick,<->] (3.04,-0.5)--(4.26, -0.5);
\draw[red,thick] (3.1,-0.35) -- (3.1,1.1);
\draw[red,thick] (3.1,-0.35) -- (4.2, -0.35);
\draw[red,thick] (4.2, -0.35) -- (4.2, 0.8);
\draw[red,->] (3,-0.7) arc (-170:-12:0.65);
%
\draw[red,thick,<->] (4.34, -0.5) -- (4.66, -0.5);
\draw[red,thick] (4.37,-0.35) -- (4.37,0.8);
\draw[red,thick] (4.37,-0.35) -- (4.63, -0.35);
\draw[red,thick] (4.63, -0.35) -- (4.63, 1.1);
\draw[red,->] (4.3,-0.7) arc (-170:-12:0.2);
%
\draw[red,dashed,thick,<-] (4.74, -0.5) -- (6, -0.5);
\draw[red,thick] (4.77,-0.35) -- (4.77, 1.1);
\draw[red,thick] (4.77, -0.35) -- (6, -0.35);
\draw[red,->] (4.7,-0.8) arc (-170:-10:0.6);
%handover epochs
%
\draw[blue] (-4, 0) node {$\times$};
\draw[blue] (-2.04, 0) node {$\times$};
\draw[blue] (-0.34, 0) node {$\times$};
\draw[blue] (2.13, 0) node {$\times$};
\draw[blue] (3.41, 0) node {$\times$};
\draw[blue] (5.3, 0) node {$\times$};
%
%handover intersections
\fill[olive](2.12,1.5) circle (2.5pt);
\fill[olive](3.4,1.25) circle (2.5pt);
\fill[olive](-0.35,1.65) circle (2.5pt);
\fill[olive](-2.05,1.3) circle (2.5pt);
\fill[olive](5.3,1.35) circle (2.5pt);
%
\node[draw,fill=white,anchor=north west, inner sep=4pt] 
  at (-5.7,-2) {
    \begin{tikzpicture}[x=8mm,y=3mm]
      \draw[-] (0,1.5) to[out=-60,in=-120] (1,1.5);
      \node[right] at (1,1.5) {Radial bird};
      %
      \draw[blue,very thick, -] (0,-0.1) to[out=90,in=-110] (1,0.1);
      \node[right] at (1,0) {Lower envelope};
      %
      \fill[blue] (0.5,-1.5) circle (2.5pt);
      \node[right] at (1.1,-1.5) {Visible head point};
      %
      \draw[red, dashed, thick] (0,-3) -- (1,-3);
      \node[right] at (1.1,-3) {Time of head point for handover};
      %
      %\draw[red, thick,<->] (0,-4.5) -- (1,-4.5);
      \node[right] at (0,-4.5) {\!$\bullet$\, $\bullet$\, $\bullet$};
      \node[right] at (1.1,-4.5) {PPP of distances at typical times};
      %
\draw[olive,thick,<->] (0,-6) -- (1,-6);
      \node[right] at (1.1,-6) {Inter-handover time};
      %
      \draw[blue, thick] (0,-7.5) -- (1,-7.5);
      \node[right] at (1.1,-7.5) {Vertical line at a};
      \node[right] at (1.1,-8.5) {typical handover time};
      %%break
      \draw[blue,dashed,thick,<->] (8,1.5) -- (9,1.5);
      \node[right] at (9.1,1.5) {Typical handover distance};
      %
      \draw[teal] (8,0) -- (9,0);
      \node[right] at (9.1,0) {Vertical line at typical};
      \node[right] at (9.1,-1.5) {visible head point};
      %
      \draw[teal,thick,dashed,<->] (8,-3) -- (9,-3);
      \node[right] at (9.1,-3) {Typical visible head distance};
      %
      \draw[magenta] (8,-4.5) -- (9,-4.5);
      \node[right] at (9.1,-4.5) {Vertical line at typical time};
      %
      \draw[magenta,thick,dashed,<->] (8,-6) -- (9,-6);
      \node[right] at (9.1,-6) {Distance at a typical time};
      %
      \draw[red,->] (8,-7.5) to[out=-75,in=-110] (9,-7.5);
      \node[right] at (9.1,-7.5) {Steps of the Markov chain};
      %%%break
      \draw[red,thick,<->] (15.5,1.5) -- (16.5,1.5);
      \node[right] at (16.6,1.5) {Size of steps of the Markov chain};
      %
      \draw[blue,dashed] (15.5,0) -- (16.5,0);
      \node[right] at (16.6,0) {Handover distances};
      %
      \node[blue] at (15.72,-0.7) {$\times$};
      \node[right] at (16.6,-1.5) {Handover epochs};
      %
      \fill[olive](16,-3) circle (2.5pt);
      \node[right] at (16.6,-3) {Handover intersection};
      %
      \fill[magenta] (16,-4.5) circle (2.5pt);
      \node[right] at (16.6,-4.5) {Head points in $\Lcal_e^+$.};
      %
      \draw[red,thick] (15.6,-6.2) -- (15.6,-5.7);
      \draw[red,thick] (15.6,-6.2) -- (16.4,-6.2);
      \draw[red,thick] (16.4,-6.2) -- (16.4,-5.4);
      \node[right] at (16.6,-6) {Spatial part of the Markov chain};
      %
      \end{tikzpicture}
};
\end{tikzpicture}
\caption{Summary for the handover process in the single-speed case.}
\label{figure:BPP-MPN}
\end{figure}
%
\subsection{Summary for the single-speed case}
%
Figure~\ref{figure:BPP-MPN} gives a summary of the main contributions in the single-speed case. First of all, the radial bird corresponding to each station are depicted by the curves of the form
%
\raisebox{-0.15ex}{\tikz{\draw[-] (0,0.9) to[out=-60,in=-120] (0.5,0.9);}}
%
in Figure~\ref{figure:BPP-MPN}. The first contribution of the paper concern the handover point process, depicted by the symbols like
%
\!\!\raisebox{-0.85ex}{\tikz{\draw[blue] (0,0) node {$\times$};}}\!\!
%
in Figure~\ref{figure:BPP-MPN}, whose intensity is determined in Theorem~\ref{theorem:handover_freq1}. We construct it in a rigorous way in Subsection~\ref{subsection:FC-HPP}, from the ``lower envelope'' of the radial birds, which can be found in Definition~\ref{definition:Lower_env}, depicted by thick blue curve
%
(\raisebox{-0.85ex}{\tikz{\draw[blue,very thick, -] (0,-0.1) to[out=90,in=-110] (0.6,-0.1);}}) 
%
in Figure~\ref{figure:BPP-MPN}. The inter-handover time, for which we derive the handover Palm distribution in Subsection~\ref{subsection:distT1}, is represented by the symbol
%
\raisebox{0.6ex}{\tikz{\draw[olive,thick,<->] (0,0) -- (1,0);}}
%
on the time-axis in Figure~\ref{figure:BPP-MPN}. The ``handover distance", whose handover Palm distribution is determined in Subsection~\ref{subsection:typHO},  is represented by a vertical dashed line
%
\raisebox{0.6ex}{\tikz{\draw[blue,dashed,thick,<->] (0,0) -- (1,0);}}
%
aligned with the vertical line depicted by
%
\raisebox{0.6ex}{\tikz{\draw[blue,thick,-] (0,0) -- (1,0);}}
%
at typical handover time, in Figure~\ref{figure:BPP-MPN}. 

We also study the point process of visible heads (this correspond to the `best' location of the serving station), depicted by 
%
\raisebox{-0.1ex}{\tikz{\fill[blue] (0.3,0) circle (3.5pt);}}
%
in Figure~\ref{figure:BPP-MPN}, as well as the Palm distribution of geometric objects of interest with respect to this visible head point process (Subsubsection~\ref{subsubsection:typHead}). The distance of the serving station at its best location from the user, is depicted by the vertical dashed line
%
\raisebox{0.6ex}{\tikz{\draw[teal,thick,dashed,<->] (0,0) -- (1,0);}} 
%
aligned with the vertical line represented by the symbol 
%
\raisebox{0.6ex}{\tikz{\draw[teal,thick,-] (0,0) -- (1,0);}} 
%
at that typical time, in Figure~\ref{figure:BPP-MPN}. 
The distance to the serving station at any typical time is represented by a vertical dashed line
%
\raisebox{0.6ex}{\tikz{\draw[magenta,thick,dashed,<->] (0,0) -- (1,0);}},
%
measured on the vertical line depicted by the line
%
\raisebox{0.6ex}{\tikz{\draw[magenta,thick,-] (0,0) -- (1,0);}}
%
at a typical time, in Figure~\ref{figure:BPP-MPN}.
We represent the points of the point process of distances to all other stations by $\bullet$ in Figure~\ref{figure:BPP-MPN} (on the vertical line at different typical times), see Subsection~\ref{subsection:typT}.  

Section~\ref{sec-MC1} concerns the construction of the handover process as a factor of a discrete time continuous space Markov chain, essentially derived from the head point process. We represent the state of the Markov chain by a structure 
%
\raisebox{0ex}{\tikz{
\draw[red,thick] (0,0.2) -- (0,0);
      \draw[red,thick] (0,0) -- (0.7,0);
      \draw[red,thick] (0.7,0.25) -- (0.7,0);
}}
%
resembling a fork, and the steps of the Markov chain by arrows of the form
%
\raisebox{-0.1ex}{\tikz{\draw[red,->] (0,0) to[out=-75,in=-110] (0.6,0);}}.
%
The inter-step time of the Markov chain is depicted by the symbol
%
\raisebox{0.6ex}{\tikz{
\draw[red,thick,<->] (0,0) -- (0.7,0);
}}
%
in Figure~\ref{figure:BPP-MPN}. 
%
\subsection{Summary for the two-speed case}
%
The diagram (Figure~\ref{figure:BPP-MPN2}) for the handover process  contains two types of radial birds corresponding to the two speeds (depicted by curves of the form  
%
\raisebox{-0.5ex}{\tikz{\draw[blue,-] (0,0.9) to[out=-60,in=-120] (0.5,0.9);}}
%
and 
%
\raisebox{-0.5ex}{\tikz{\draw[red,-] (0,0.9) to[out=-60,in=-120] (0.5,0.9);}}
%
). The radial bird particle process and the underlying head point process are defined in Subsubsection~\ref{subsubsection:HPPRBPP2}. Under the ``empty half-ellipse'' condition for multiple ellipses (Lemma~\ref{lem:semiellipse2}), the intersections of certain pairs of radial birds (of the same or different types) give rise to the multi-type handover point process $\Vcal$, (depicted by
%
\!\!\!\raisebox{-0.85ex}{\tikz{\draw[blue] (0,0) node {$\times$};}}
%
\!\!\!\! on the time-axis in Figure~\ref{figure:BPP-MPN2}). See Subsubsection~\ref{subsubsection:constV} for its construction. In this case, we depict the ``lower envelope'' (defined in Subsubsection~\ref{subsubsection:LE2}) using red-blue thick curve of the form
%
\raisebox{-0.4ex}{\tikz{\draw[blue,very thick, -] (0,-0.1) to[out=90,in=-110] (0.5,-0.1);
      \draw[red,very thick, -] (0.5,-0.1) to[out=90,in=-110] (1,0);}}.
%
We denote the handover types using a combinatorial like notation $\bbinom{q}{i,j}$, for some $i,j,q\in \{1,2\}$, which encodes the types of the birds involved and their relative order, is formally defined in Subsubsection~\ref{subsubsection:int-HoT}. We derive the main result about the handover frequency for the two-speed case in Theorem~\ref{theorem:HO2speed-main}. Section~\ref{sec-Distribution_birds_MS} gives the Palm probability distribution with respect to handovers and its application, in particular, the handover Palm distribution of the distance of the two stations involved in the handover (Lemma~\ref{lemma:typH-2sp}, Subsection~\ref{subsection:Palm-Handover-2H}) and that of inter-handover time (Theorem~\ref{theorem:T-Palm-MS}, Subsection~\ref{subsection:distributionT0_two}). We use symbols similar to those in Figure~\ref{figure:BPP-MPN} to depict the geometric objects of interest in Figure~\ref{figure:BPP-MPN2}, except for the visible heads of type $1$ and type $2$, which are depicted using the symbols
%
\raisebox{-0.1ex}{\tikz{\fill[blue] (0.3,0) circle (3.5pt);}}
%
and 
%
\raisebox{-0.1ex}{\tikz{\fill[red] (0.3,0) circle (3.5pt);}},  
%
respectively, in Figure~\ref{figure:BPP-MPN2}.

The final result is about the construction of the handover process as a factor of a discrete time continuous space Markov chain (Section~\ref{sec-MC2}). The Markov chain has a spatial part associated to head point process and a discrete part associated with the handover types of the form $\bbinom{q}{i,j}$. All possible transitions of the Markov chain among the discrete parts are listed in Table~\ref{tab:transition-mat} and the corresponding transition diagram in Figure~\ref{figure:tra-dia}. We represent the spatial part of the chain with a structure of the form
%
\raisebox{0ex}{\tikz{
\draw[red,thick] (0,0.2) -- (0,0);
      \draw[red,thick] (0,0) -- (0.7,0);
      \draw[red,thick] (0.7,0.25) -- (0.7,0);
}}
%
and the steps of the Markov chain using the arrows of the form
%
\raisebox{-0.1ex}{\tikz{\draw[red,->] (0,0) to[out=-75,in=-110] (0.5,0);}},
%
\raisebox{-0.1ex}{\tikz{\draw[red,<-] (0,0) to[out=-75,in=-110] (0.5,0);}}.
%
The inter-step times of the Markov chain are again depicted by symbol
%length of each of the Markov steps by
%
\raisebox{0.6ex}{\tikz{
\draw[red,thick,<->] (0,0) -- (0.7,0);
}}
%
in Figure~\ref{figure:BPP-MPN2}.
%
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[scale=1.2,every node/.style={scale=0.8}]
\pgftransformxscale{1.1}  % Scale x by 1
    \pgftransformyscale{0.95}    % Scale y by 1
    \draw[thick,<->] (-5.2, 0) -- (6.2, 0) node[right] {$t$};
    \draw[->] (-5.1, 0.5) -- (-5.1, 1.6) node[above] {$h$};
    %first responsible bird, fast
    \draw[domain=-5:-3.85,red,smooth] plot (\x, {(16*\x*\x+16*9.6*\x+16*4.8^2+1^2)^0.5});
    \draw[domain=-5:-4.37,red,very thick] plot (\x, {(16*\x*\x+16*9.6*\x+16*4.8^2+1^2)^0.5});
    \draw[](-4.8,1) node{$\bullet$};
    \fill[red] (-4.8,1) circle (2.5pt);
    \draw[red,dashed,thick] (-4.8,-0.6) -- (-4.8,1);
    %slow
    \draw[domain=-5:-0.5,blue,smooth] plot (\x, {(1.5^2*\x*\x+2*1.5^2*3*\x+1.5^2*3^2+0.9^2)^0.5});
    \draw[domain=-3.7:-2.44,blue,very thick] plot (\x, {(1.5^2*\x*\x+2*1.5^2*3*\x+1.5^2*3^2+0.9^2)^0.5});
    \draw[domain=-1.72:-1.38,blue,very thick] plot (\x, {(1.5^2*\x*\x+2*1.5^2*3*\x+1.5^2*3^2+0.9^2)^0.5});
    \fill[blue] (-3,0.9) circle (2.5pt);
    \draw[red,dashed,thick] (-3,-1.4) -- (-3,0.9);
    %fast move
    \draw[domain=-3.15:-1.27,red,smooth] plot (\x, {(16*\x*\x+2*16*2.2*\x+16*2.2^2+0.8^2)^0.5});
    \fill[red] (-2.2,0.8) circle (2.5pt);
    \draw[domain=-2.43:-1.7,red,very thick] plot (\x, {(16*\x*\x+2*16*2.2*\x+16*2.2^2+0.8^2)^0.5});    
    \draw[red,dashed,thick] (-2.2,0.8) -- (-2.2,-0.6);
    %fast
    \draw[domain=0:1.9,red,smooth] plot (\x, {(16*\x*\x-2*16*0.95*\x+16*0.95^2+1^2)^0.5});
    \draw[](0.95,1) node{$\bullet$};
    \fill[red] (0.95,1) circle (2.5pt);
    \draw[domain=0.58:1.34,red,very thick] plot (\x, {(16*\x*\x-2*16*0.95*\x+16*0.95^2+1^2)^0.5});
    \draw[red,dashed,thick] (0.95,-0.6) -- (0.95,1);
    %slow
    \draw[domain=0.6:5.4,blue,smooth] plot (\x, {(1.5^2*\x*\x-2*1.5^2*3*\x+1.5^2*3^2+1.2^2)^0.5});
    \fill[blue] (3,1.2) circle (2.5pt);
    \draw[domain=1.94:3.8,blue,very thick] plot (\x, {(1.5^2*\x*\x-2*1.5^2*3*\x+1.5^2*3^2+1.2^2)^0.5});
    \draw[red,dashed,thick] (3,-0.6) -- (3,1.2);
    %fast
    \draw[domain=3.35:5.25,red, smooth] plot (\x, {(16*\x*\x-16*2*4.3*\x+16*4.3^2+0.9^2)^0.5});
    \draw[](4.3,0.9) node{$\bullet$};
    \fill[red] (4.3,0.9) circle (2.5pt);
    \draw[domain=4:4.45,red,very thick] plot (\x, {(16*\x*\x-16*2*4.3*\x+16*4.3^2+0.9^2)^0.5});
    \draw[red,dashed,thick] (4.3,-1.2) -- (4.3,0.9);
    %
    %fast
    \draw[domain=-1.75:0.15,red,smooth] plot (\x, {(16*\x*\x+2*16*0.8*\x+16*0.8^2+1^2)^0.5});
    \fill[red] (-0.8,1) circle (2.5pt);
    \draw[domain=-1.4:-0.43,red,very thick,smooth] plot (\x, {(16*\x*\x+2*16*0.8*\x+16*0.8^2+1^2)^0.5});
    \draw[red,dashed,thick] (-0.8,-1.4) -- (-0.8,1);
    %fast
    \draw[domain=0.7:2.5,red,smooth] plot (\x, {(4^2*\x*\x-2*4^2*1.6*\x+4^2*1.6^2+1.5^2)^0.5});
    \fill[red] (1.6,1.5) circle (2.5pt);
    \draw[red,dashed,thick] (1.6,-0.6) -- (1.6,1.5);
    \draw[domain=1.33:1.93,red,smooth,very thick] plot (\x, {(4^2*\x*\x-2*4^2*1.6*\x+4^2*1.6^2+1.5^2)^0.5});
    %slow move
    \draw[domain=-2.3:2.5,blue,smooth] plot (\x, {(1.5^2*\x*\x-2*1.5^2*0.1*\x+1.5^2*0.1^2+1.6^2)^0.5});
    \draw[domain=-0.45:0.6,blue,very thick,smooth] plot (\x, {(1.5^2*\x*\x-2*1.5^2*0.1*\x+1.5^2*0.1^2+1.6^2)^0.5});
    \fill[blue] (0.1,1.6) circle (2.5pt);
    \draw[red,dashed,thick] (0.1,-0.6) -- (0.1,1.5);
    %slow
    \draw[domain=2.2:6,blue,smooth] plot (\x, {(1.5^2*\x*\x-1.5^2*2*4.7*\x+1.5^2*4.7^2+1^2)^0.5});
    \draw[domain=4.45:6,blue,very thick,smooth] plot (\x, {(1.5^2*\x*\x-1.5^2*2*4.7*\x+1.5^2*4.7^2+1^2)^0.5});
     \draw[domain=3.78:4.05,blue,very thick,smooth] plot (\x, {(1.5^2*\x*\x-1.5^2*2*4.7*\x+1.5^2*4.7^2+1^2)^0.5});
    \fill[blue] (4.7,1) circle (2.5pt);
    \draw[red,dashed,thick] (4.7,-1.2) -- (4.7,1);
    %slow
    \draw[domain=-5:-0.95,blue,smooth] plot (\x, {(1.5^2*\x*\x+1.5^2*2*3.4*\x+1.5^2*3.4^2+1.3^2)^0.5});
    \draw[domain=-4.4:-3.7,blue,very thick,smooth] plot (\x, {(1.5^2*\x*\x+1.5^2*2*3.4*\x+1.5^2*3.4^2+1.3^2)^0.5});
    \fill[magenta] (-3.4,1.3) circle (2.5pt);
    \draw[red,dashed,thick] (-3.4,-0.6) -- (-3.4,1.4);
%handover distance
\draw[blue,dashed] (-4.37,0) -- (-4.37,2);
\draw[blue,dashed] (-3.7, 0) -- (-3.7, 1.4);
\draw[blue,dashed] (-2.45,0) --(-2.45,1.3);
\draw[blue,dashed] (-1.7,0) --(-1.7,2.1);
\draw[blue,dashed] (-1.4,0) -- (-1.4,2.5);
\draw[blue,dashed] (-0.42,0) -- (-0.42,1.8);
\draw[blue,dashed] (0.57,0) -- (0.57,1.75);
\draw[blue,dashed] (1.35,0) -- (1.35,1.8);
\draw[blue,dashed] (1.94,0) -- (1.94,2.05);
\draw[blue,dashed] (3.8,0) -- (3.8,1.75);
\draw[blue,dashed] (4,0) -- (4,1.5);
\draw[blue,dashed] (4.47,0) -- (4.47,1.1);
%handover epochs
%
\draw[blue] (-4.37,0) node {$\times$};
\draw[blue] (-3.7, 0) node {$\times$};
\draw[blue] (-2.45,0) node {$\times$};
\draw[blue] (-1.7,0) node {$\times$};
\draw[blue] (-1.4,0) node {$\times$};
\draw[blue] (-0.42,0) node {$\times$};
\draw[blue] (0.57,0) node {$\times$};
\draw[blue] (1.34,0) node {$\times$};
\draw[blue] (1.94,0) node {$\times$};
\draw[blue] (3.8,0) node {$\times$};
\draw[blue] (4,0) node {$\times$};
\draw[blue] (4.47,0) node {$\times$};
%
%inter-handover time
\draw[olive,thick, ->] (-5, -0.15) -- (-4.39,-0.15);
\draw[olive,thick, <->] (-4.35,-0.15) -- (-3.72, -0.15);
\draw[olive,thick, <->] (-3.68, -0.15)--(-2.42,-0.15);
\draw[olive,thick, <->] (-2.4, -0.15)--(-1.73,-0.15);
\draw[olive,thick, <->] (-1.68,-0.15)--(-1.42,-0.15);
\draw[olive,thick, <->] (-1.36,-0.15)--(-0.44,-0.15);
\draw[olive,thick, <->] (-0.4,-0.15)--(0.55,-0.15);
\draw[olive,thick, <->] (0.59,-0.15) -- (1.31,-0.15);
\draw[olive,thick, <->] (1.38,-0.15)--(1.9,-0.15);
\draw[olive,thick, <->] (1.98,-0.15)--(3.78,-0.15);
\draw[olive,thick, <->] (3.82,-0.15)--(3.98,-0.15);
\draw[olive,thick, <->] (4.02,-0.15)--(4.45,-0.15);
\draw[olive,thick, <-] (4.49,-0.15)--(6,-0.15);
%Markov
\draw[red,dashed,thick,->] (-5, -0.5) -- (-4.88, -0.5);
\draw[red,thick] (-4.88, -0.35) -- (-4.88,0.9);
\draw[red,thick] (-5, -0.35) -- (-4.88,-0.35);
\draw[red,->] (-5.1,-0.8) arc (-90:-6:0.2);
%
\draw[red,thick,<->] (-4.72, -0.5) -- (-3.45, -0.5);
\draw[red,thick] (-4.72, -0.35) -- (-4.72,0.9);
\draw[red,thick] (-3.47, -0.35) -- (-3.47,1.2);
\draw[red,thick] (-4.72, -0.35) -- (-3.47,-0.35);
\draw[red,->] (-4.78,-0.7) arc (-170:-10:0.65);
%
\draw[red,thick,<->] (-3.36, -0.5) -- (-3.05, -0.5);
\draw[red,thick] (-3.34, -0.35) -- (-3.34,1.2);
\draw[red,thick] (-3.08, -0.35) -- (-3.08,0.8);
\draw[red,thick] (-3.34, -0.35) -- (-3.08,-0.35);
\draw[red,->] (-3.35,-0.7) arc (-170:-10:0.15);
%
\draw[red,thick,<->] (-2.94,-0.5) -- (-2.24, -0.5);
\draw[red,thick] (-2.92,-0.35) -- (-2.92,0.8);
\draw[red,thick] (-2.92,-0.35) -- (-2.26,-0.35);
\draw[red,thick] (-2.26,-0.35) -- (-2.26,0.7);
\draw[red,->] (-2.91,-0.65) arc (-170:-12:0.36);
\draw[red,<-] (-2.91,-0.85) arc (-170:-12:0.36);
%
\draw[red,thick,<->] (-2.94,-1.4)--(-0.86,-1.4);
\draw[red,thick] (-2.92,-1.2) -- (-2.92,0.8);
\draw[red,thick] (-2.92,-1.2) -- (-0.86,-1.2);
\draw[red,thick] (-0.86,-1.2) -- (-0.86,0.85);
\draw[red,->] (-3,-1.45) arc (-140:-43:1.45);
%
\draw[red,thick,<->] (-0.73,-0.5)--(0,-0.5);
\draw[red,thick] (-0.73,-0.35) -- (-0.73,0.85);
\draw[red,thick] (-0.73,-0.35) -- (0,-0.35);
\draw[red,thick] (0,-0.35) -- (0,1.45);
\draw[red,->] (-0.8,-0.7) arc (-170:-12:0.43);
%
\draw[red,thick,<->] (0.2,-0.5)--(0.85,-0.5);
\draw[red,thick] (0.2,-0.35) -- (0.2,1.45);
\draw[red,thick] (0.2,-0.35) -- (0.85,-0.35);
\draw[red,thick] (0.85,-0.35) -- (0.85,0.9);
\draw[red,->] (0.1,-0.7) arc (-170:-12:0.42);
%
\draw[red,thick,<->] (1,-0.5)--(1.55,-0.5);
\draw[red,thick] (1.05,-0.35) -- (1.05,0.9);
\draw[red,thick] (1.05,-0.35) -- (1.5,-0.35);
\draw[red,thick] (1.5,-0.35) -- (1.5,1.4);
\draw[red,->] (0.95,-0.7) arc (-170:-12:0.32);
%
\draw[red,thick,<->] (1.68,-0.5)--(2.96,-0.5);
\draw[red,thick] (1.68,-0.35) -- (1.68,1.4);
\draw[red,thick] (1.68,-0.35) -- (2.9,-0.35);
\draw[red,thick] (2.9,-0.35) -- (2.9,1.1);
\draw[red,->] (1.6,-0.7) arc (-170:-12:0.7);
%
\draw[red,thick,<->] (3.04,-0.5)--(4.61, -0.5);
\draw[red,thick] (3.1,-0.35) -- (3.1,1.1);
\draw[red,thick] (3.1,-0.35) -- (4.61, -0.35);
\draw[red,thick] (4.61, -0.35) -- (4.61, 0.8);
\draw[red,->] (3,-0.7) arc (-170:-12:0.86);
%
\draw[red,thick,<->] (4.34, -0.8) -- (4.66, -0.8);
\draw[red,thick] (4.37,-0.65) -- (4.37,0.8);
\draw[red,thick] (4.37,-0.65) -- (4.65, -0.65);
\draw[red,thick] (4.65, -0.65) -- (4.65, 0.9);
\draw[red,<-] (4.35,-1.35) arc (-170:-12:0.15);
\draw[red,->] (4.35,-1.5) arc (-170:-12:0.15);
%
\draw[red,dashed,thick,<-] (4.74, -0.5) -- (6, -0.5);
\draw[red,thick] (4.77,-0.35) -- (4.77, 0.9);
\draw[red,thick] (4.77, -0.35) -- (6, -0.35);
\draw[red,->] (4.7,-1.5) arc (-110:10:0.75);
%
%handover intersections
\fill[olive](-4.37,2) circle (2pt);
\fill[olive](-3.68,1.35) circle (2pt);
\fill[olive](-2.45,1.2) circle (2pt);
\fill[olive](-1.7,2.1) circle (2pt);
\fill[olive](-1.4,2.55) circle (2pt);
\fill[olive](-0.45,1.77) circle (2pt);
\fill[olive](0.56,1.73) circle (2pt);
\fill[olive](1.34,1.88) circle (2pt);
\fill[olive](1.94,2) circle (2pt);
\fill[olive](3.8,1.7) circle (2pt);
\fill[olive](4.03,1.44) circle (2pt);
\fill[olive](4.45,1.07) circle (2pt);
%
%handover types
\draw[] (-4.37,2.5) node {$\bbinom{1}{1,2}$};
\draw[](-3.68,1.75) node {$\bbinom{1}{2,2}$};
\draw[](-2.45,1.55) node {$\bbinom{1}{2,1}$};
\draw[](-1.8,2.5) node {$\bbinom{2}{1,2^*}$};
\draw[](-1.25,2.90) node {$\bbinom{1}{2,1}$};
\draw[](-0.45,2.1) node {$\bbinom{1}{1,2}$};
\draw[](0.56,2.1) node {$\bbinom{1}{2,1}$};
\draw[](1.34,2.2) node {$\bbinom{1}{1,1}$};
\draw[](1.94,2.3) node {$\bbinom{1}{1,2}$};
\draw[](3.8,2.3) node {$\bbinom{1}{2,2}$};
\draw[](4.1,1.9) node {$\bbinom{2}{2,1}$};
\draw[](4.55,1.4) node {$\bbinom{1}{1,2^*}$};
%
\node[draw,fill=white,anchor=north west, inner sep=4pt] 
  at (-5.2,-2.1) {
    \begin{tikzpicture}[x=8mm,y=3mm]
      \draw[blue,-] (0,1.5) to[out=-60,in=-120] (1,1.5);
      \node[right] at (1,1.5) {Radial birds of type $2$};
      %
      \draw[blue,very thick, -] (0,-0.1) to[out=90,in=-110] (0.5,0.1);
      \draw[red,very thick, -] (0.5,0.1) to[out=90,in=-110] (1,0.1);
      \node[right] at (1,0) {Lower envelope};
      %
      \fill[blue] (0.5,-1.5) circle (2.5pt);
      \node[right] at (1.1,-1.5) {Visible head point};
      %
      \draw[red, dashed, thick] (0,-3) -- (1,-3);
      \node[right] at (1.1,-3) {Time of head point for handover};
      %
\draw[olive,thick,<->] (0,-4.5) -- (1,-4.5);
      \node[right] at (1.1,-4.5) {Inter-handover time};
      %
      \draw[red,-] (0.2,-5.7) to[out=-90,in=-90] (0.8,-5.7);
      \node[right] at (1.1,-6) {Radial bird of type $1$};
      %%break
      \draw[blue,dashed,thick,<->] (8,1.5) -- (9,1.5);
      \node[right] at (9.1,1.5) {Typical handover distance};
      %
      \draw[blue,dashed] (8,0) -- (9,0);
      \node[right] at (9.1,0) {Handover distance};
      %
      \node[blue] at (8.2,-0.7) {$\times$};
      \node[right] at (9.1,-1.5) {Handover epochs};
      %
      \fill[olive](8.4,-3) circle (2.5pt);
      \node[right] at (9.1,-3) {Handover intersections};
      %
      \fill[magenta](8.4,-4.5) circle (2.5pt);
      \node[right] at (9.1,-4.5) {Head points in $\Lcal^+_e(v_1,v_2)$};
      %
      \draw[](7.8,-5) node {$\bbinom{q}{i,j}$};
      \node[right] at (9.1,-6) {Handover types};
      %%%%break
      \draw[red,->] (15.5,1.7) to[out=-75,in=-110] (16.5,1.7);
      \node[right] at (16.7,1) {Steps of the Markov chain};
      \draw[red,<-] (15.5,0.4) to[out=-75,in=-110] (16.5,0.4);
      %
      \draw[red,thick,<->] (15.5,-1.5) -- (16.5,-1.5);
      \node[right] at (16.6,-1.5) {Size of steps of the Markov chain};
      %
      \draw[red,thick] (15.6,-3.2) -- (15.6,-2.7);
      \draw[red,thick] (15.6,-3.2) -- (16.4,-3.2);
      \draw[red,thick] (16.4,-3.2) -- (16.4,-2.4);
      \node[right] at (16.6,-3) {Spatial part of the Markov chain};
      %
      \draw[](15.4,-3.9) node {$\bbinom{q}{i,j^*}$};
      \node[right] at (16.6,-4.9) {Handover types with reappearance};
      %
    \end{tikzpicture}
};
%
\end{tikzpicture}
\caption{Summary for the handover process in the two-speed case.}
\label{figure:BPP-MPN2}
\end{figure}
%
\vspace{-0.2in}
\subsection{Organization of the article} The organization of the rest of the article is as follows. In Section~\ref{sec-Palm_handover}, we first set up the ground work for defining the radial bird particle process and it's fundamental properties that will be used in deriving our result about handover frequency in Theorem~\ref{theorem:handover_freq1}. The heart of the problem lies in determining the Palm probability distribution with respect to handovers, which is the main content of the Section~\ref{sec-HOdist}. This also contains the probability distribution of the inter-handover time under the Palm probability measure $\P_\Vcal^0$ of handovers. This is done in Theorem~\ref{theorem:T-Palm}, which is derived as an application of Theorem~\ref{theorem:Palm-Vcal}, along with many other applications. The construction of the handover process as a factor of a discrete time Markov chain is presented in Section~\ref{sec-MC1} for the single-speed case. Section~\ref{sec-multi_speed} and Section~\ref{sec-HFn_speed} contains the handover frequency analysis for the two and multi-speed scenarios, respectively, whereas Section~\ref{sec-Distribution_birds_MS} and Section~\ref{sec-Distribution_T1n} are dedicated to determining the distribution of handover time for the two and multi-speed settings. Section~\ref{sec-MC2} discusses the fact that the handover process is a factor of a discrete time Markov chain, for the two-speed setting, as an adaptation of Section~\ref{sec-MC1}. For the purpose of completeness and ease of reading, we have provided a table of notation in Section~\ref{sec-notation}. Section~\ref{sec-future_work} lists a series of questions that need to be addressed in the future when moving towards more practical settings. We present the proofs of all the primary results in the main text and keep many of the supporting results, that are not mathematically challenging or encompasses repetitions, in Appendix~\ref{sec-appendix0} and Appendix~\ref{sec-appendix}. 
